High-endurance mechanical switching in a DNA origami snap-through mechanism

Switchable elements are key components of dynamic technological and biological systems, enabling reversible transitions between well-defined states. Here, we present a DNA origami-based, mechanically bistable snap-through mechanism that can be electrically controlled. This nanoscale switch exhibits long-term stability in both states in the absence of external stimuli, while achieving millisecond-scale switching times upon application of an electric field. Individual devices sustain hundreds of thousands of switching cycles over several hours, offering a powerful platform for systematically studying the endurance and failure mechanisms of biomolecular nanoswitches. Functionalization with a gold nanorod further allows polarization-dependent optical modulation, opening avenues for applications in plasmonics. This versatile electromechanical interface has potential uses in molecular information processing, optical nanodevices, and the dynamic control of chemical reactions.

==> (inline-0) <==
\begin{longtable}{lll}
\caption{Bistable switch stator sequences} \\
\toprule
Type & Name & Sequence \\
\midrule
\endfirsthead

\toprule
Type & Name & Sequence \\
\midrule
\endhead

\midrule
\multicolumn{3}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
Basic\_stator          & 1{[}56{]}2{[}72{]}     & GTCAGGACGTTGGGAAGAAAAATCTAATAGTA                  \\
Basic\_stator          & 1{[}88{]}2{[}104{]}    & ATAAAACGAACTAACGGAACAACAGCTTTTGC                  \\
Basic\_stator          & 1{[}152{]}2{[}168{]}   & ATACCACATTCAACTAATGCAGATGTAAGAGC                  \\
Basic\_stator          & 1{[}120{]}2{[}136{]}   & GGTAGAAAGATTCATCAGTTGAGCAGACGAC                   \\
Basic\_stator          & 2{[}167{]}26{[}40{]}   & AACACTATATCGCGTTCAAAGAACTAATTTCATCTTCTGAACAACATG  \\
Basic\_stator          & 2{[}39{]}42{[}40{]}    & GGAATCGTTTAAACTCATCTTTAAAGTACAACGGAGATCTTGAGAT    \\
Basic\_stator          & 2{[}135{]}30{[}40{]}   & GATAAAAAGATTAACAATTTTATTTCCAGAGCCTAATTAAAGTAAG    \\
Basic\_stator          & 2{[}71{]}38{[}40{]}    & AAATGTTTAAATCAAAGGTTTAGTACCGCCACCCTCAGAGAAAAAGGC  \\
Basic\_stator          & 2{[}103{]}34{[}40{]}   & AAAAGAAGTATAGTCAATCACCAGCGTCACCAATGAAACCTTGGCCTT  \\
Basic\_stator          & 3{[}88{]}1{[}87{]}     & CTGACTATTTTTGCCAGAGGGGGTACGTTA                    \\
Basic\_stator          & 3{[}56{]}1{[}55{]}     & ATGACCATAGACTGGATAGCGTCCTTATACCA                  \\
Basic\_stator          & 3{[}152{]}1{[}151{]}   & CTTCAAATCATAACCCTCGTTTACATTTAGGA                  \\
Basic\_stator          & 3{[}120{]}1{[}119{]}   & CATCAAAAACCAAAATAGCGAGAGTTATTACA                  \\
Basic\_stator          & 4{[}39{]}6{[}40{]}     & GGTGTCTAATTCTGCGAACGAGCATATATT                    \\
Basic\_stator          & 4{[}103{]}6{[}104{]}   & TAGAGCTTTGTTTAGCTATATTTTCCTGTAAT                  \\
Basic\_stator          & 4{[}135{]}6{[}136{]}   & TTTTGATTGAAAAGGTGGCATCGCTAAATC                    \\
Basic\_stator          & 4{[}71{]}6{[}72{]}     & CTCAACATATTAGATACATTTCGCTTCAACGC                  \\
Basic\_stator          & 4{[}167{]}6{[}168{]}   & GGTCAGGAGTAGCATTAACATCCACAAAATTA                  \\
Basic\_stator          & 5{[}88{]}3{[}87{]}     & CAATAACCAATTGCTGAATATAACTTTACC                    \\
Basic\_stator          & 5{[}56{]}3{[}55{]}     & GTTTGACCGTTTTAAATATGCAACAAACGAGA                  \\
Basic\_stator          & 5{[}120{]}3{[}119{]}   & GCGCGAGCAAGAGGTCATTTTTGCGCGGATTG                  \\
Basic\_stator          & 5{[}152{]}3{[}151{]}   & TAATAGTATTAGAGAGTACCTTTACCGAAAGA                  \\
Basic\_stator          & 6{[}71{]}38{[}72{]}    & AAGGATAACACCATCAAGCCCGGACAGGGATAGCAAGCCTAATAAT    \\
Basic\_stator          & 6{[}135{]}30{[}72{]}   & GGTTGTATTGAGAGATCAAGATAACAGCCATATTATTAATAGCT      \\
Basic\_stator          & 6{[}39{]}42{[}72{]}    & TTAAATGAAAGGGTAACGAAAGTAAATTGTGTCGAAACGAGAAA      \\
Basic\_stator          & 6{[}167{]}26{[}72{]}   & AGCAATAAGCCTGAGAATGTAAATTGAAATACCGACCGTTAAAGTA    \\
Basic\_stator          & 6{[}103{]}34{[}72{]}   & ACTTTTGCTGATAAATACTTGAGCTAATCAGTAGCGACACATTGAC    \\
Basic\_stator          & 7{[}120{]}5{[}119{]}   & AGCTATTTCCAAAAACATTATGACCATTTGGG                  \\
Basic\_stator          & 7{[}152{]}5{[}151{]}   & AGGTCATTAGCCTCAGAGCATAAAAATTCTAC                  \\
Basic\_stator          & 7{[}56{]}5{[}55{]}     & AGTCAAATAAATTTTTAGAACCCTTAGATTTA                  \\
Basic\_stator          & 7{[}88{]}5{[}87{]}     & GTTCTAGCGGGAGAAGCCTTTATAAATGGT                    \\
Basic\_stator          & 8{[}103{]}10{[}104{]}  & AGCAAATACGTCGGATTCTCCGTGAACCAGGC                  \\
Basic\_stator          & 8{[}135{]}10{[}136{]}  & AGAAAAGTGACCGTAATGGGATCCAGCTTT                    \\
Basic\_stator          & 8{[}167{]}10{[}168{]}  & CATGTCAAGATGGGCGCATCGTAAACAGTATC                  \\
Basic\_stator          & 8{[}71{]}10{[}72{]}    & TTGTTAAACATCAACATTAAATGTTGCGCAAC                  \\
Basic\_stator          & 8{[}39{]}10{[}40{]}    & CAGCTCAATTCGCGTCTGGCCTGCCTCTTC                    \\
Basic\_stator          & 9{[}152{]}7{[}151{]}   & TTGGTGTATCATATGTACCCCGGTAGGCTATC                  \\
Basic\_stator          & 9{[}88{]}7{[}87{]}     & TAACAACCTTTAAATTGTAAACGTTCAACC                    \\
Basic\_stator          & 9{[}56{]}7{[}55{]}     & CCAGCTTTATTCGCATTAAATTTTCCGGAGAC                  \\
Basic\_stator          & 9{[}120{]}7{[}119{]}   & CGGCGGATCCCCAAAAACAGGAAGGAGAGGGT                  \\
Basic\_stator          & 10{[}167{]}26{[}104{]} & GGCCTCAGTGTTTCCTACCTCCGGTAAATAAGAATAAACAGTAATAAG  \\
Basic\_stator          & 10{[}39{]}42{[}104{]}  & GCTATTAGCGATTAACGTAATGTGTTACTTAGCCGGAAGCTGCTCA    \\
Basic\_stator          & 10{[}71{]}38{[}104{]}  & TGTTGGGACAGTCACGTAAGTGCCACCGTAACACTGAGTTGAATAGAA  \\
Basic\_stator          & 11{[}56{]}9{[}55{]}    & GGTTTTCCAGGGCGATCGGTGCGGTCCTGTAG                  \\
Basic\_stator          & 11{[}152{]}9{[}151{]}  & GTCATAGCGAAGATCGCACTCCAGAGGTCACG                  \\
Basic\_stator          & 12{[}135{]}14{[}136{]} & TGAGTGACCAGCAGGCGAAAATAGTCCACT                    \\
Basic\_stator          & 12{[}103{]}14{[}104{]} & GCTCACTGGAGTTGCAGCAAGCGGTCAAAGGG                  \\
Basic\_stator          & 12{[}167{]}14{[}168{]} & GAAGCATATCCGAAATCGGCAAAATAGGGTTG                  \\
Basic\_stator          & 12{[}39{]}14{[}40{]}   & GCGCGGGGTTTTTCTTTTCACCGTTTTTTG                    \\
Basic\_stator          & 12{[}71{]}14{[}72{]}   & GTCGTGCCGCTGATTGCCCTTCACTGGCCCAC                  \\
Basic\_stator          & 13{[}152{]}11{[}151{]} & ATGGTGGTAAGTGTAAAGCCTGGGTAATCATG                  \\
Basic\_stator          & 13{[}56{]}11{[}55{]}   & GGGCAACAAGCTGCATTAATGAATAACGCCAG                  \\
Basic\_stator          & 14{[}135{]}30{[}136{]} & ATTAAAGCAAGTGTATTCTAAGAAAATAGCAGCCTTTAAGAGAGAT    \\
Basic\_stator          & 14{[}71{]}38{[}136{]}  & TACGTGAAAGCCGGCGATTAGCGGACTACAACGCCTGTAGTAAACAAC  \\
Basic\_stator          & 14{[}39{]}42{[}136{]}  & GGGTCGAGGGAGCCCATGAGGACAATCATAAGGGAACCGGATATTC    \\
Basic\_stator          & 14{[}103{]}34{[}136{]} & CGAAAAACGAAAGCGAAGAGGGAGGATTTTCGGTCATAGCCCGCCACCC \\
Basic\_stator          & 14{[}167{]}26{[}136{]} & AGTGTTGTCACACCCGAAAATCATCTAGAAAAAGCCTGTTATGTAATT  \\
Basic\_stator          & 15{[}56{]}13{[}55{]}   & ACGGGGAACCATCACCCAAATCAAAGTGAGAC                  \\
Basic\_stator          & 15{[}120{]}13{[}119{]} & GGCGCTGGAACGTGGACTCCAACGTCCACGCT                  \\
Basic\_stator          & 15{[}152{]}13{[}151{]} & GTAACCACTCCAGTTTGGAACAAGCCTGTTTG                  \\
Basic\_stator          & 15{[}88{]}13{[}87{]}   & GAAGGGAACGTCTATCAGGGCGACGCCTGG                    \\
Basic\_stator          & 16{[}167{]}18{[}168{]} & CGAGCACGATGGAAATACCTACATTTACATTG                  \\
Basic\_stator          & 16{[}103{]}18{[}104{]} & AAGGGATTTCGGCCTTGCTGGTAATAGAACCC                  \\
Basic\_stator          & 16{[}135{]}18{[}136{]} & TCAGAGCACCGCCAGCCATTGCGTAATAAA                    \\
Basic\_stator          & 16{[}71{]}18{[}72{]}   & ATCCTGAGATCACTTGCCTGAGTAACGTGGCA                  \\
Basic\_stator          & 16{[}39{]}18{[}40{]}   & CACCGAGTTGTAGCAATACTTCTAGTCTTT                    \\
Basic\_stator          & 17{[}56{]}15{[}55{]}   & GTAATAACAAGTGTTTTTATAATCAGAGCTTG                  \\
Basic\_stator          & 17{[}88{]}15{[}87{]}   & TCAAACTATTAGACAGGAACGGTGAGAAAG                    \\
Basic\_stator          & 17{[}120{]}15{[}119{]} & ACAATATTGGGAGCTAAACAGGAGGGCGCTAG                  \\
Basic\_stator          & 17{[}152{]}15{[}151{]} & AAACGCTCTATAACGTGCTTTCCTCGCTGCGC                  \\
Basic\_stator          & 18{[}135{]}30{[}168{]} & AGGGACAATGAAAACAAGCAAAAAAACAGGGAAGCGCCAAAGTC      \\
Basic\_stator          & 18{[}71{]}38{[}168{]}  & CAGACAATCAGAGGTGAGAGGCTGCTCATAGTTAGCGTATAGTAAA    \\
Basic\_stator          & 18{[}103{]}34{[}168{]} & TTCTGACCTGCAACAGGCCAAAGACCATCTTTTCATAATCCGCCTC    \\
Basic\_stator          & 18{[}39{]}42{[}168{]}  & AATGCGCATACCGAGCTACAGAAAAGAGGACAGATGAACCTTCA      \\
Basic\_stator          & 18{[}167{]}26{[}168{]} & GCAGATTCCTCAAATAAGACGCTGATACAAATTCTTACCATTGAGA    \\
Basic\_stator          & 19{[}152{]}17{[}151{]} & TGCTGAACACCAGTCACACGACCAAACAGGAA                  \\
Basic\_stator          & 19{[}56{]}17{[}55{]}   & AGATAAAAATTTTTGAATGGCTATTTTGATTA                  \\
Basic\_stator          & 19{[}120{]}17{[}119{]} & AGCAGCAATTCTGGCCAACAGAGATATCCAGA                  \\
Basic\_stator          & 19{[}88{]}17{[}87{]}   & ACACCGCCTGAAAGCGTAAGAATGAAGAAC                    \\
Basic\_stator          & 20{[}135{]}21{[}151{]} & TAGGAGCATATAATCCTGATTGTTTGGATT                    \\
Basic\_stator          & 20{[}71{]}21{[}87{]}   & GTATTAGAAAACCACCAGAAGGAGCGGAATT                   \\
Basic\_stator          & 20{[}103{]}21{[}119{]} & GTCAATAGATTCCTGATTATCAGATGATGGCA                  \\
Basic\_stator          & 20{[}39{]}21{[}55{]}   & TATTAAATTGAGTAACATTATCATTTTGCG                    \\
Basic\_stator          & 21{[}56{]}19{[}55{]}   & GAACAAAGCTTTACAAACAATTCGCCAGCAGA                  \\
Basic\_stator          & 21{[}152{]}19{[}151{]} & ATACTTCTGAGGAAGGTTATCTAACATCACCT                  \\
Basic\_stator          & 21{[}120{]}19{[}119{]} & ATTCATCAACTAACAACTAATAGATGAGAGCC                  \\
Basic\_stator          & 21{[}88{]}19{[}87{]}   & ATCATCATATAATACATTTGAGGAGTATTA                    \\
Basic\_stator          & 22{[}71{]}8{[}168{]}   & TTTGAATAACATTTAACAATTTCTAACTATGTCTGGAGAAAACTAG    \\
Basic\_stator          & 22{[}167{]}20{[}168{]} & AGAAATTGCTATTAATTAATTTTTAGATTATCAAACCCACAGTTGA    \\
Basic\_stator          & 22{[}39{]}4{[}168{]}   & CGAATTATATGAAACAAACATCAATCGCAAGATTAATTCGCTCCAACA  \\
Basic\_stator          & 22{[}103{]}12{[}168{]} & CGGGAGAATTAATGGAAACAGTACCCTTTTTAGTGTGAAAACGAGCCG  \\
Basic\_stator          & 22{[}135{]}16{[}168{]} & GATGAATATGAGTGAATAACCTTGAATTTATCCCGCGCTTTGCTTTGA  \\
Basic\_stator          & 24{[}87{]}22{[}72{]}   & GGGTTATAATTTGAATTACCTTTTACAATAACGGATTCGCCTGATTGC  \\
Basic\_stator          & 24{[}119{]}22{[}104{]} & AGAGACTAATAAATCAATATATGTACAGTAACAGTACCTTTTACAT    \\
Basic\_stator          & 26{[}55{]}24{[}56{]}   & GACAATAACCTAAATTTAATGGTTGCTGATGC                  \\
Basic\_stator          & 26{[}119{]}24{[}120{]} & TCGAGCCACCGGAATCATAATTAAGGTCTG                    \\
Basic\_stator          & 26{[}151{]}24{[}152{]} & ACGCCAACTAGTATCATATGCGTTAGAAGAGT                  \\
Basic\_stator          & 26{[}167{]}20{[}136{]} & ATCGCCATGAACAAGCAAGCCGTCCAATAGATCTAAAGAATATCTT    \\
Basic\_stator          & 26{[}87{]}24{[}88{]}   & ACAAAAGGGTGATAAATAAGGCGTCTTAGGTT                  \\
Basic\_stator          & 26{[}39{]}4{[}136{]}   & TTCAGCTAATAAGTCCTGAACAAGCCCAGCTAGAGGAAGCATTGCTCC  \\
Basic\_stator          & 26{[}71{]}8{[}136{]}   & ATTCTGTCCCTAATTTACGAGCAGCCTTAAATCTACAATGATAATC    \\
Basic\_stator          & 26{[}103{]}12{[}136{]} & AGAATATATAATCGGCTGTCTTTCAGCGAACCCGAATTCGGTGCCTAA  \\
Basic\_stator          & 26{[}135{]}16{[}136{]} & TAGGCAGAACGGGTATTAAACCAATATCCGGTAGCGGTCACGTTAGAA  \\
Basic\_stator          & 28{[}87{]}26{[}88{]}   & GTTTTGAATGTAGAAACCAATCAAAAGTACCG                  \\
Basic\_stator          & 28{[}55{]}26{[}56{]}   & ATTTTGCAAAAAATAATATCCCATCAGACGAC                  \\
Basic\_stator          & 28{[}151{]}26{[}152{]} & AGAAGGCTGTACCGCACTCATCGAATTTAACA                  \\
Basic\_stator          & 28{[}119{]}26{[}120{]} & GGCGTTTTCTTATCATTCCAAGAGGCATTT                    \\
Basic\_stator          & 30{[}71{]}8{[}104{]}   & ATCTTACCGGCATGATTAAGACTGTCACCGTAATGCCGATTGTATA    \\
Basic\_stator          & 30{[}135{]}16{[}104{]} & AACCCACAGTGGCAACATATAAAAAACCGATTAGGAGCGGCCGATTA   \\
Basic\_stator          & 30{[}119{]}28{[}120{]} & AGTTAAGCTTAACGTCAAAAATGAACGCGA                    \\
Basic\_stator          & 30{[}39{]}4{[}104{]}   & CAGATAGCAACGCAATAATAACGGCCAGCAAAGAAGCAAAGGATGGCT  \\
Basic\_stator          & 30{[}55{]}28{[}56{]}   & TTTTAAGATGCCAGTTACAAAATATAGTTGCT                  \\
Basic\_stator          & 30{[}167{]}20{[}104{]} & AGAGGGTAACGGAATAAGTTTATTACCAGCTGCCACGCTTAGAGCC    \\
Basic\_stator          & 30{[}151{]}28{[}152{]} & CTAATATCCAGAGAGAATAACATATCAGATAT                  \\
Basic\_stator          & 32{[}55{]}30{[}56{]}   & AATTAGAGAATACCCAAAAGAACTGAAGCCCT                  \\
Basic\_stator          & 32{[}151{]}30{[}152{]} & CGACATTCGAAACGCAAAGACACCATTGAGCG                  \\
Basic\_stator          & 34{[}87{]}32{[}88{]}   & GCCGCCAGGAATCAAGTTTGCCTTAAGGTGAA                  \\
Basic\_stator          & 34{[}151{]}32{[}152{]} & CTCAGAACCCCTTATTAGCGTTTGCAAAAGGG                  \\
Basic\_stator          & 34{[}39{]}4{[}72{]}    & GATATTCATGGAAAGCGCAGTCTCACTCAGGAAATCAGGTTGCTGTAG  \\
Basic\_stator          & 34{[}55{]}32{[}56{]}   & TCAGACGAATCGATAGCAGCACCGCATTTGGG                  \\
Basic\_stator          & 34{[}119{]}32{[}120{]} & TCAGAGCCCGCGTTTTCATCGGCGAAGGTA                    \\
Basic\_stator          & 34{[}71{]}8{[}72{]}    & AGGAGGTTGTAAGCGTCATACATTAAGTATATATGATATTAATATT    \\
Basic\_stator          & 34{[}167{]}20{[}72{]}  & CCTCAGAGGTTAATGCCCCCTGCAGTATTAAGGCGGTCATTTAGAA    \\
Basic\_stator          & 34{[}135{]}16{[}72{]}  & TCAGAGCCCAGTGCCTTGAGTAACGGATTAGGAACGTGGCACGCCAGA  \\
Basic\_stator          & 36{[}55{]}34{[}56{]}   & ATCACCGTTGAATTTACCGTTCCAGAGGCAGG                  \\
Basic\_stator          & 36{[}87{]}34{[}88{]}   & GGTTGATAGGCTTTTGATGATACACCAGAGCC                  \\
Basic\_stator          & 36{[}151{]}34{[}152{]} & CAAGAGAAAGTGCCCGTATAAACACCGCCACC                  \\
Basic\_stator          & 36{[}119{]}34{[}120{]} & CTCAGTACAAGTTTTAACGGGGTACCACCC                    \\
Basic\_stator          & 38{[}71{]}8{[}40{]}    & TTTTTCACACCGATAGTTGCGCCAACCTAAGAGAAAGGTGTTAAAT    \\
Basic\_stator          & 38{[}167{]}20{[}40{]}  & TGAATTTTGCGGGATCGTCACCCAGCAACGACGAACCAACAACTCG    \\
Basic\_stator          & 38{[}151{]}36{[}152{]} & GATTTTGCCATTCCACAGACAGCCAGACTCCT                  \\
Basic\_stator          & 38{[}119{]}36{[}120{]} & CGGAGTGATCGTCACCAGTACAAGGTTTTG                    \\
Basic\_stator          & 38{[}39{]}4{[}40{]}    & TCCAAAAGGCTTTCGAGGTGAATTTAAAACACAGTTCAGATAAAGTAC  \\
Basic\_stator          & 38{[}87{]}36{[}88{]}   & ATTGCGAACAATAGGAACCCATGTGTCGAGAG                  \\
Basic\_stator          & 38{[}55{]}36{[}56{]}   & TCTCCAAACCACCACCCTCATTTTATAGGTGT                  \\
Basic\_stator          & 38{[}135{]}16{[}40{]}  & TTTCAACACTGAGGCTTGCAGGGAGACTTTTTCCCGATTTAGTGAGGC  \\
Basic\_stator          & 38{[}103{]}12{[}40{]}  & AGGAACAAATCGCCCACGCATAACGGTAAAATAGTTGGGTCGGCCAAC  \\
Basic\_stator          & 40{[}119{]}38{[}120{]} & ATTAAACGCGATATATTCGGTCGGTTTCAG                    \\
Basic\_stator          & 40{[}87{]}38{[}88{]}   & AAGGCACCGACAATGACAACAACCCTAAAGGA                  \\
Basic\_stator          & 42{[}71{]}40{[}56{]}   & CACCAGAACGAGTAGTAAATTGGGTTGTATCATCGCCTGAAGGCAAAA  \\
Basic\_stator          & 42{[}103{]}40{[}88{]}  & TTCAGTGAATAAGGCTTGCCCTGATCCGCGACCTGCTCCACCACTACG  \\
Basic\_stator          & 42{[}135{]}40{[}120{]} & ATTACCCAAATCAACGTAACAAACGAGGCGCAGACGGTAGTTTCC     \\
Basic\_stator          & 42{[}167{]}40{[}152{]} & TCAAGAGTAATCTTGACAAGAACCGAACTGACCAACTTTGGGCTTTGA  \\
Stator adaptor staples & 10{[}135{]}30{[}104{]} & CCGGCACGGTGCCATCCCGACTAGAAACGATTTTTTGTCCAATAAT    \\
Stator adaptor staples & 34{[}103{]}12{[}72{]}  & AACCACCAGGAGTGTACTGGTAATCAGGCGGATGGTGCTGGGAAACCT  \\
Stator adaptor staples & 30{[}103{]}12{[}104{]} & AAGAGCAAGTTAGCAAACGTAGAACGGAAATTAATGCCAATGCGTTGC  \\
Stator adaptor staples & 13{[}120{]}11{[}119{]} & GGTTTGCCGCTAACTCACATTAATCGGCAGCA                  \\
Stator adaptor staples & 11{[}88{]}9{[}87{]}    & CAGCAGCAATTCGCCATTCAGGCGAGCGAG                    \\
Stator adaptor staples & 11{[}120{]}9{[}119{]}  & CCGTCGGTCGCTTCTGGTGCCGGAGGAACAAA                  \\
Stator adaptor staples & 13{[}88{]}11{[}87{]}   & CCCTGAGACCCGCTTTCCAGTCGGTCTGGT                    \\
Stator adaptor staples & 10{[}103{]}34{[}104{]} & AAAGCGCCACCGCAAGATTCATTATAGCGTCAGACTGTAGGCCACCAG \\
Poly\_C\_edge\_passivation & 1[8]2[40] & ccccTTTACCTTATGCGATTTTAAGAACTGGCTCAAATACTGC \\
Poly\_C\_edge\_passivation & 3[12]2[12] & ccccAATCCCCCTCAAATGCTCATAAATATTCATTGcccc \\
Poly\_C\_edge\_passivation & 5[12]4[12] & ccccATAACAGTTGATTCCCGGAAGTTTCATTCCATcccc \\
Poly\_C\_edge\_passivation & 7[12]6[12] & ccccTGTAGGTAAAGATTCACAATGCCTGAGTAATGcccc \\
Poly\_C\_edge\_passivation & 9[12]8[12] & ccccAACGCCATCAAAAATATTTTTTAACCAATAGGcccc \\
Poly\_C\_edge\_passivation & 11[12]10[12] & ccccGGGGATGTGCTGCAAGCGCCAGCTGGCGAAAGcccc \\
Poly\_C\_edge\_passivation & 13[12]12[12] & ccccATTGGGCGCCAGGGTGGAGAGGCGGTTTGCGTcccc \\
Poly\_C\_edge\_passivation & 15[12]14[12] & ccccAAATCGGAACCCTAAAGGTGCCGTAAAGCACTcccc \\
Poly\_C\_edge\_passivation & 17[12]16[12] & ccccTCACGCAAATTAACCGTAAAAGAGTCTGTCCAcccc \\
Poly\_C\_edge\_passivation & 19[12]18[12] & ccccAACATCGCCATTAAAAGAACTGATAGCCCTAAcccc \\
Poly\_C\_edge\_passivation & 21[12]20[12] & ccccTATTAATTTTAAAAGTTCCTTTGCCCGAACGTcccc \\
Poly\_C\_edge\_passivation & 23[12]22[12] & ccccGAGCAAAAGAAGATGTCATTTCAATTACCTcccc \\
Poly\_C\_edge\_passivation & 25[12]24[12] & ccccCAAATATATTTTAGTGCGAGAAAACTTTTTcccc \\
Poly\_C\_edge\_passivation & 27[12]26[12] & ccccGTTTATCAACAATAGATGCAGAACGCGCCTcccc \\
Poly\_C\_edge\_passivation & 29[12]28[12] & ccccACGCTAACGAGCGTCTCCTGAATCTTACCAcccc \\
Poly\_C\_edge\_passivation & 31[12]30[12] & ccccGAAGGAAACCGAGGACGAACAAAGTTACCAcccc \\
Poly\_C\_edge\_passivation & 33[12]32[12] & ccccTAGCAAGGCCGGAAATAGCACCATTACCATcccc \\
Poly\_C\_edge\_passivation & 35[12]34[12] & ccccTCATTAAAGCCAGAACAAACAAATAAATCCcccc \\
Poly\_C\_edge\_passivation & 37[12]36[12] & ccccACCGCCACCCTCAGAACCGCCACCCTCAGAcccc \\
Poly\_C\_edge\_passivation & 39[12]38[12] & ccccTCGGTTTATCAGCTTGAGCCTTTAATTGTAcccc \\
Poly\_C\_edge\_passivation & 41[12]40[12] & ccccTACCAAGCGCGAAACGACCCCCAGCGATTAcccc \\
Poly\_C\_edge\_passivation & 42[39]42[8] & GGTTTAATTTCAACTTTAATCATTcccc \\
Poly\_C\_edge\_passivation & 20[167]21[198] & AAGGAATTGAATAATGGAAGGGTTAGAACCTACCATATCcccc \\
Poly\_C\_edge\_passivation & 2[195]1[195] & ccccGAATTACGAGGCATAACATAACGCCAAAAGcccc \\
Poly\_C\_edge\_passivation & 4[195]3[195] & ccccCAGACCGGAAGCAAAAGCTTCAAAGCGAACcccc \\
Poly\_C\_edge\_passivation & 6[195]5[195] & ccccAAGGCAAAGAATTAGATAAATCATACAGGCcccc \\
Poly\_C\_edge\_passivation & 8[195]7[195] & ccccATGAACGGTAATCGTCAAACAAGAGAATCGcccc \\
Poly\_C\_edge\_passivation & 10[195]9[195] & ccccTTTGAGGGGACGACGCCGTGCATCTGCCAGcccc \\
Poly\_C\_edge\_passivation & 12[195]11[195] & ccccAATTCCACACAACATTTGTTATCCGCTCACcccc \\
Poly\_C\_edge\_passivation & 14[195]13[195] & ccccAAGAATAGCCCGAGATCCCTTATAAATCAAcccc \\
Poly\_C\_edge\_passivation & 16[195]15[195] & ccccGGCGCGTACTATGGTAATGCGCCGCTACAGcccc \\
Poly\_C\_edge\_passivation & 18[195]17[195] & ccccTCTGAAATGGATTATTTTGACGCTCAATCGcccc \\
Poly\_C\_edge\_passivation & 20[195]19[195] & ccccTCAGTTGGCAAATCATCAATCAATATCTGGcccc \\
Poly\_C\_edge\_passivation & 22[198]22[168] & ccccTATTTGCACGTAAAACAGAAATAA \\
Poly\_C\_edge\_passivation & 24[195]23[195] & ccccAAACATAGCGATAGCTCCCTTAGAATCCTTGAcccc \\
Poly\_C\_edge\_passivation & 26[195]25[195] & ccccTCAACAGTAGGGCTTAAGTATAAAGCCAACGCcccc \\
Poly\_C\_edge\_passivation & 28[195]27[195] & ccccGGAATCATTACCGCGCTTTTATTTTCATCGTAcccc \\
Poly\_C\_edge\_passivation & 30[195]29[195] & ccccAACTGAACACCCTGAAATTAGACGGGAGAATTcccc \\
Poly\_C\_edge\_passivation & 32[195]31[195] & ccccGAAAATTCATATGGTTTTTGTCACAATCAATAcccc \\
Poly\_C\_edge\_passivation & 34[195]33[195] & ccccAGAGCCACCACCGGAACAAAATCACCGGAACCcccc \\
Poly\_C\_edge\_passivation & 36[195]35[195] & ccccTATTCTGAAACATGAACTATTTCGGAACCTATcccc \\
Poly\_C\_edge\_passivation & 38[195]37[195] & ccccTCGTCTTTCCAGACGTACGATCTAAAGTTTTGcccc \\
Poly\_C\_edge\_passivation & 40[195]39[195] & ccccGCATCGGAACGAGGGTTCAGCAGCGAAAGACAcccc \\
Poly\_C\_edge\_passivation & 42[195]41[195] & ccccGCGCATAGGCTGGCTGACGGTGTACAGACCAGcccc \\
Marker dye stator & 30[87]28[88] &	Atto488-TT-GAAATAGCTATCCCAATCCAAATATGCGGGAG
\end{longtable}

\begin{longtable}{lll}
\caption{Bistable switch rotor sequences} \\
\toprule
Type & Name & Sequence \\
\midrule
\endfirsthead

\toprule
Type & Name & Sequence \\
\midrule
\endhead

\midrule
\multicolumn{3}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
1st rotor                 & 1[193]3[201] & AGCGGTGCCGCATACCGAGTTGA                                       \\
1st rotor                 & 5[196]4[189] & AATGGGTGCGCGGTTGCGGTA                                         \\
1st rotor                 & 3[202]3[225] & GGATCCCCGGGTACCGACAACCAG                                      \\
1st rotor                 & 1[217]2[209] & AGACGATGCGGCGGGCCGTTTT                                        \\
1st rotor                 & 2[208]0[196] & CACGGTGTGCCCCCGTTAACGGCATCA                                   \\
1st rotor                 & 4[216]1[216] & ACTCAATCCGCCGGAAAGGTTTCTTTGCAGCAAATCTGCATC                    \\
Connector extension & 2[261]3[246] & TTAAAGGCCGCTGCACTCTGTGGTGGTGTCCAG                             \\
Connector extension & 2[237]1[261] & GCTGCGGCCAGAATCCAGCGCAGTGTCACTGCGCGCCTGTTTTGCGGGATCG          \\
Connector extension & 4[258]3[237] & GTAAGCGTCATACATCAGCGGGGTCATTGGCTGGA                           \\
Connector extension & 0[244]4[217] & GGTCATTGCCTGTTACACTGGTGTGTTCTCGTCATCTTTCGC                    \\
Connector extension & 3[226]5[244] & CTTACGCAGGCGAAACATCCCAGAGTCTGGAGC                             \\
2nd rotor                 & 1[119]0[112] & TTAGTGACATCGACATAAAAA                                         \\
2nd rotor                 & 5[119]0[126] & AAAAGAGACGCAGATTGTGTA                                         \\
2nd rotor                 & 1[126]3[139] & TGAAGGGTAAAGTTGTCCGTTAGCTTTC                                  \\
2nd rotor                 & 1[96]2[105]  & TTTTAAAGCCGCACAGGCGGCCTCTGGCAGCCTCCGG                         \\
2nd rotor                 & 3[82]2[82]   & TTTTCGGAACGTGCCGGACAGCACATCCTCATAATTTT                        \\
2nd rotor                 & 2[146]0[133] & AAACGCGAAACGATCAGCAGTTGGGCGG                                  \\
2nd rotor                 & 3[140]5[149] & AGAGGTGAACAATCGATCAAACTT                                      \\
2nd rotor                 & 2[104]4[89]  & CCAGTTGTAATTTGTGAGAGTTTT                                      \\
2nd rotor                 & 5[133]4[126] & AACAGCGGGCGAAACGTACAG                                         \\
2nd rotor                 & 5[112]4[119] & TCACGGATTTACCAGTCCCGGAGAACGTCAAAAACGACGGCCCGCCATG             \\
2nd rotor                 & 3[126]2[119] & AGTGCCATTTTCGTCTCGTCG                                         \\
2nd rotor                 & 5[89]0[96]   & TTTTATAGACTAAGGGATAGCTCAATCCCGTAAAATTTT                       \\
Rotor connector           & 5[150]0[190] & AAATTTCTGTTTTTTTTTTTTTTTCTGTTGCCCTGCGGCTGGTGATGCC             \\
Rotor connector           & 3[189]2[147] & TCCTCACGGGGTTTCTGCCAGCACGCGTGCCTGTTTTTTTTTTTTTTTCGTTCCGGC     \\
Rotor connector           & 0[189]1[192] & GGGTTATTTTTTTTTTCTCATTTGCCGCGCTGATTGCTTTTTTTTTTTTTTTCCTGCAGCC \\
Rotor connector           & 4[182]3[153] & GGGTCATTTTTTTTTTTTTTTGGATAACCTCACCGGAGAGCCGC                  \\
Rotor connector           & 3[154]4[183] & CACGGGAACTTTTTTTTTTTTCTTCGCGTCCGTGAGCCTGAGCC    \\             
\end{longtable}

\begin{longtable}{lll}
\caption{Extension sequences} \\
\toprule
Type & Name & Sequence \\
\midrule
\endfirsthead

\toprule
Type & Name & Sequence \\
\midrule
\endhead

\midrule
\multicolumn{3}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
Basic extension  & 1{[}154{]}3{[}167{]}       & GCAACGGCGCCCACGCCTTGAGTAACAG                                                   \\
Basic extension  & 0{[}832{]}3{[}825{]}       & AAGCAAACGAGCCGAAACGCAATAATAAAGAATAA                                            \\
Basic extension  & 1{[}553{]}3{[}566{]}       & AACAAAGAACAAACGAATCCTTGAAAAC                                                   \\
Basic extension  & 1{[}1036{]}3{[}1049{]}     & CTTTGATAGCACTACGACGACAATAAAC                                                   \\
Basic extension  & 0{[}643{]}3{[}636{]}       & TATAATGCTGCAAGCAAAAGGGCGACATCTGAGAG                                            \\
Basic extension  & 1{[}280{]}3{[}293{]}       & AAACACTTTGAAAATTGCTCAGTACCAG                                                   \\
Basic extension  & 1{[}343{]}3{[}356{]}       & TATCATCGTTTCAGTGTATCACCGTACT                                                   \\
Basic extension  & 1{[}1015{]}3{[}1028{]}     & TTAACCGAGAGCCGGGTAAAGTAATTCT                                                   \\
Basic extension  & 0{[}412{]}3{[}405{]}       & CATACAGGATAGGTGTAGCGCGTTTTCAAACCGCC                                            \\
Basic extension  & 0{[}286{]}3{[}279{]}       & AAGGATATAGGAACAACCGCCACCCTCACGGGGTT                                            \\
Basic extension  & 0{[}622{]}3{[}615{]}       & GTTTTAAAGCTGGCATTGAGGGAGGGAAGAATTTA                                            \\
Basic extension  & 1{[}322{]}3{[}335{]}       & ACAAAGTAAAGGAAATAAGTATAGCCCG                                                   \\
Basic extension  & 1{[}448{]}3{[}461{]}       & TGAAAGACACAGACAATAGGAACCCATG                                                   \\
Basic extension  & 0{[}370{]}3{[}363{]}       & CCTCAGATCGGATTTAGCGTTTGCCATCCAGGAGG                                            \\
Basic extension  & 0{[}580{]}3{[}573{]}       & TCCATATGTTGGGAAAGGTGAATTATCAATAGCGA                                            \\
Basic extension  & 1{[}133{]}3{[}146{]}       & GACAGCATTCGGTCATAAGTTTTAACGG                                                   \\
Basic extension  & 1{[}511{]}3{[}524{]}       & TAATCTTCATTTGACCTTGCTTCTGTAA                                                   \\
Basic extension  & 1{[}532{]}3{[}545{]}       & ATTCATTATTAATTCTATTAATTAATTT                                                   \\
Basic extension  & 1{[}427{]}3{[}440{]}       & GGGAACCGCGTAACATTTTCAGGGATAG                                                   \\
Basic extension  & 0{[}244{]}3{[}237{]}       & TGCCTGATTCGCATAACCACCACCAGAGTATTAAG                                            \\
Basic extension  & 1{[}1099{]}3{[}1112{]}     & ATATCCACTGGTCATCCTGAACAAGAAA                                                   \\
Basic extension  & 1{[}889{]}3{[}902{]}       & AAAACCATTGCGGACCAGTATAAAGCCA                                                   \\
Basic extension  & 1{[}700{]}3{[}713{]}       & AGGACGTTTTAACGCCAATCGCAAGACA                                                   \\
Basic extension  & 0{[}748{]}3{[}741{]}       & CCAGACCCGGGTACCATACATAAAGGTGCAAATAT                                            \\
Basic extension  & 1{[}196{]}3{[}209{]}       & AGGAAGTCAGCTTGCCTATTTCGGAACC                                                   \\
Basic extension  & 1{[}175{]}3{[}188{]}       & AGGACTAGCCGACAATAAACAGTTAATG                                                   \\
Basic extension  & 0{[}538{]}3{[}531{]}       & TAGTTTGGAAACCATAGAGCCAGCAAAAATCGTCG                                            \\
Basic extension  & 0{[}979{]}3{[}972{]}       & TACGCCAGGTTTGCCTAATATCAGAGAGCAGAGGC                                            \\
Basic extension  & 0{[}874{]}3{[}867{]}       & ATAAATCGTGAGCTGTAAGCAGATAGCCAGTATCA                                            \\
Basic extension  & 0{[}790{]}3{[}783{]}       & AAGACTTCCTGTGTAAGACTCCTTATTATGGTTTG                                            \\
Basic extension  & 1{[}385{]}3{[}398{]}       & CATGTTAAATGAATACCGCCACCCTCAG                                                   \\
Basic extension  & 0{[}391{]}3{[}384{]}       & TAGCAAAACGGCGGTTTCGGTCATAGCCCCTCAGA                                            \\
Basic extension  & 0{[}223{]}3{[}216{]}       & AAGATTCAACGTTACAGCATTGACAGGATATTATT                                            \\
Basic extension  & 0{[}916{]}3{[}909{]}       & CCCCCTCTTCCAGTGAAATAGCAATAGCACGCTCA                                            \\
Basic extension  & 0{[}853{]}3{[}846{]}       & TACCCTGAAAGCCTGTTACCAGAAGGAAATTACTA                                            \\
Basic extension  & 1{[}1057{]}3{[}1070{]}     & CTTGCCTGTTATCTTCAGCTAATGCAGA                                                   \\
Basic extension  & 1{[}259{]}3{[}272{]}       & AAGAGGCGCTCCAAAGGATTAGGATTAG                                                   \\
Basic extension  & 0{[}181{]}3{[}174{]}       & CATCAATCCCAAAAGATATTCACAAACATGCCCGT                                            \\
Basic extension  & 0{[}265{]}3{[}258{]}       & CCTCATAATCAGCTCACCCTCAGAGCCGCAAGAGA                                            \\
Basic extension  & 0{[}1063{]}3{[}1056{]}     & GAGCACGAGAGAGTGAGAGAATAACATAAACATGT                                            \\
Basic extension  & 1{[}574{]}3{[}587{]}       & AATAAGGCTGAGCATAGCTTAGATTAAG                                                   \\
Basic extension  & 1{[}595{]}3{[}608{]}       & AAACACCCGAATTAGAAGAGTCAATAGT                                                   \\
Basic extension  & 0{[}328{]}3{[}321{]}       & GACCCTGGCCAGCTAGCCACCACCGGAAGGTTGAT                                            \\
Basic extension  & 0{[}349{]}3{[}342{]}       & CGGTTGTATGTGAGAATCAAAATCACCGGAATAGG                                            \\
Basic extension  & 1{[}973{]}3{[}986{]}       & TCAGTGAAGACTTTATTTTCGAGCCAGT                                                   \\
Basic extension  & 0{[}1105{]}3{[}1098{]}     & CTTAATGGCGAAAAATTTTTTGTTTAACAGATAAG                                            \\
Basic extension  & 1{[}301{]}3{[}314{]}       & AGCGATTGCGAATAAGTGCCGTCGAGAG                                                   \\
Basic extension  & 1{[}826{]}3{[}839{]}       & AAAGGAATGGCAATACACCGGAATCATA                                                   \\
Basic extension  & 1{[}616{]}3{[}629{]}       & ATTGGGCAGTTACATCAAAATCATAGGT                                                   \\
Basic extension  & 0{[}664{]}3{[}657{]}       & GCTTAGATAACGCCATGGTTTACCAGCGCTCCGGC                                            \\
Basic extension  & 1{[}637{]}3{[}650{]}       & TTTCAACGCCTGATACTACCTTTTTAAC                                                   \\
Basic extension  & 1{[}994{]}3{[}1007{]}      & AGAGTCTATTTGAGGAATATAAAGTACC                                                   \\
Basic extension  & 0{[}475{]}3{[}468{]}       & GGGCGCGCGACAGTAACCATCGATAGCATACCGTA                                            \\
Basic extension  & 1{[}217{]}3{[}230{]}       & TAAAATATTTCGAGCTGAAACATGAAAG                                                   \\
Basic extension  & 1{[}1078{]}3{[}1091{]}     & AAACTATAGTTGAATGTTTATCAACAAT                                                   \\
Basic extension  & 0{[}1042{]}3{[}1035{]}     & CTCGTTAGCCCTTCGGAAGCGCATTAGAGTCCAGA                                            \\
Basic extension  & 1{[}931{]}3{[}944{]}       & AGAGGGGCCGAACGTCGCCATATTTAAC                                                   \\
Basic extension  & 0{[}433{]}3{[}426{]}       & TAGCATTTGGGCGCGTTTGCCTTTAGCGCACCCTC                                            \\
Basic extension  & 0{[}1000{]}3{[}993{]}      & AGGGATTGGTGGTTAAGTCAGAGGGTAAAATAAGA                                            \\
Basic extension  & 0{[}727{]}3{[}720{]}       & ACAGGTCAGGTCGAATAAAAGAAACGCAAAGAACG                                            \\
Basic extension  & 1{[}679{]}3{[}692{]}       & AACTGGCAGTAACATATGTAAATGCTGA                                                   \\
Basic extension  & 0{[}811{]}3{[}804{]}       & AAAGATTCTCACAACCCAAAAGAACTGGTGATAAA                                            \\
Basic extension  & 0{[}307{]}3{[}300{]}       & GAGAAGCTTCGCGTCCTCAGAGCCGCCAGCGGATA                                            \\
Basic extension  & 1{[}364{]}3{[}377{]}       & GTCGAAATTTGCTATTTAGTACCGCCAC                                                   \\
Basic extension  & 1{[}742{]}3{[}755{]}       & CGGAACATGCACGTATTTTAGTTAATTT                                                   \\
Basic extension  & 0{[}1084{]}3{[}1077{]}     & GCGTACTCACGCTGATGAAAATAGCAGCACGCGCC                                            \\
Basic extension  & 0{[}958{]}3{[}951{]}       & TAGCGTCGGCCAACACAAGAATTGAGTTAACGCCA                                            \\
Basic extension  & 0{[}937{]}3{[}930{]}       & CGTCATATGCCAGCATAATAAGAGCAAGTTGAGAA                                            \\
Basic extension  & 1{[}805{]}3{[}818{]}       & TAATGCACTGATTGTAAGGCGTTAAATA                                                   \\
Basic extension  & 1{[}910{]}3{[}923{]}       & TTTTGCAAGTTTGAACAGTAGGGCTTAA                                                   \\
Basic extension  & 0{[}706{]}3{[}699{]}       & CCTTTAACCAGTGCCACGGAATAAGTTTTGCAAAT                                            \\
Basic extension  & 0{[}160{]}3{[}153{]}       & TTCTAGCCCGGTTGCCTCATTAAAGCCAGGTCAGT                                            \\
Basic extension  & 1{[}406{]}3{[}419{]}       & GGCGCAGTCGTCTTACCCTCAGAGCCAC                                                   \\
Basic extension  & 0{[}1021{]}3{[}1014{]}     & GCTAAACTGAGACGATTAACTGAACACCGACAAAA                                            \\
Basic extension  & 1{[}658{]}3{[}671{]}       & ATTACCTGGGAGAATTAGGTTGGGTTAT                                                   \\
Basic extension  & 1{[}469{]}3{[}503{]}       & TGTACAGACTACAAACACTGAGTTTCGTCAATAAATCAATATATGTGAG                              \\
Basic extension  & 1{[}721{]}3{[}734{]}       & TACGTTAGAAATTGCGAGAAAACTTTTT                                                   \\
Basic extension  & 1{[}868{]}3{[}881{]}       & CTCGTTTAGAAGGATATGCGTTATACAA                                                   \\
Basic extension  & 0{[}517{]}3{[}510{]}       & TTCGCAACCGGCACTAGCACCATTACCATGAATAA                                            \\
Basic extension  & 0{[}601{]}3{[}594{]}       & TACGGTGGGGCCTCATTGACGGAAATTAACGCTGA                                            \\
Basic extension  & 0{[}685{]}3{[}678{]}       & AAGAGGTCACGACGCACAATCAATAGAAATAACTA                                            \\
Basic extension  & 0{[}769{]}3{[}762{]}       & TAATTCGTAATCATTGTTAGCAAACGTACATCTTC                                            \\
Basic extension  & 1{[}763{]}3{[}776{]}       & AGAAAGAACCTACCTGACCTAAATTTAA                                                   \\
Basic extension  & 1{[}847{]}3{[}860{]}       & AAGAGCAATATTCCGAAAAAGCCTGTTT                                                   \\
Basic extension  & 0{[}559{]}3{[}552{]}       & AATTCTGCGCCATTCGACTTGAGCCATTTCCCTTA                                            \\
Basic extension  & 0{[}454{]}3{[}447{]}       & CATCAATTCTGCCAAATCAGTAGCGACACAAGCCC                                            \\
Basic extension  & 0{[}202{]}3{[}195{]}       & GGCCGGATAAGCAAGCAGGTCAGACGATCCCCCTG                                            \\
Basic extension  & 1{[}784{]}3{[}797{]}       & TTTAGGACTGAATAAAATACCGACCGTG                                                   \\
Basic extension  & 0{[}496{]}4{[}483{]}       & GTTTAGCGATCGCAGGCCGGAAACGTCA                                                   \\
Basic extension  & 0{[}895{]}3{[}888{]}       & GTTCAGAGCGTTGCCCGAAGCCCTTTTTATTCTTA                                            \\
Basic extension  & 5{[}98{]}0{[}98{]}         & AAACAAGAGAATCGTACAAAGGCTATCA                                                   \\
Basic extension  & 1{[}238{]}3{[}251{]}       & GAAGGCATGTATCGAGGCTGAGACTCCT                                                   \\
Basic extension  & 2{[}1266{]}0{[}1253{]}     & CCATTAAAAATACCAGATAGAAAATCGG                                                   \\
Basic extension  & 2{[}1287{]}0{[}1274{]}     & ACTGATAGCCCTAAAAAGCGTGTCGAGG                                                   \\
Basic extension  & 2{[}153{]}0{[}140{]}       & GCATAACCGATATATCGGAACTTAATGC                                                   \\
Basic extension  & 4{[}146{]}1{[}153{]}       & GAATGGACAATCATATGTACCTGATAAAGAGGGTA                                            \\
Basic extension  & 4{[}1238{]}1{[}1245{]}     & TTAGTTGTCAAAGGGCGAAAAAAGGGAGATTCTGG                                            \\
Basic extension  & 4{[}1259{]}1{[}1266{]}     & TTTTGAAATCAGGGCGATGGCAAGCACTACCCTTC                                            \\
Basic extension  & 4{[}1217{]}1{[}1224{]}     & GCTACAATAAAGAACGTGGACCTTGACGACGACCA                                            \\
Basic extension  & 4{[}167{]}1{[}174{]}       & AATAAATATAATCAGAAAAGCATGATATGGCTTTG                                            \\
Basic extension  & 2{[}1245{]}0{[}1232{]}     & CCACCAGCAGAAGAAAGGGACCCCCCGA                                                   \\
Basic extension  & 2{[}174{]}0{[}161{]}       & ATGACAACAACCATCTACAGATCAACCG                                                   \\
Basic extension  & 2{[}1224{]}0{[}1211{]}     & GAGGTGAGGCGGTCCAGTCACGGGAAAG                                                   \\
Basic extension  & 2{[}1203{]}0{[}1190{]}     & ACACCGCCTGCAACTATTTACGAGAAAG                                                   \\
Basic extension  & 4{[}1196{]}1{[}1203{]}     & TTACCAATTTGGAACAAGAGTACGTGGCATTGGCA                                            \\
Basic extension  & 2{[}951{]}0{[}938{]}       & ATTAAATCCTTTGCGTAATAGGCGGAAT                                                   \\
Basic extension  & 4{[}1112{]}1{[}1119{]}     & AGAAACGTCCTGTTTGATGGTCCACACCATTACCG                                            \\
Basic extension  & 2{[}552{]}0{[}539{]}       & ATCAAGAAAACAAAACCCAAAGTAGATT                                                   \\
Basic extension  & 4{[}944{]}1{[}951{]}       & AAGCCCATGCATTAATGAATCCAATACTTAAAATG                                            \\
Basic extension  & 4{[}629{]}1{[}636{]}       & TCAACCGGAAAGGGGGATGTGCTGTAGCGGTTTAA                                            \\
Basic extension  & 2{[}720{]}0{[}707{]}       & CGTAGATTTTCAGGTGGGAAGGAGAGTA                                                   \\
Basic extension  & 4{[}587{]}1{[}594{]}       & TTCATTAAGGGCGATCGGTGCTCTGGAATGACGAG                                            \\
Basic extension  & 2{[}1140{]}0{[}1127{]}     & TGCTGAACCTCAAATTGCAACGCTGCGC                                                   \\
Basic extension  & 2{[}1056{]}0{[}1043{]}     & AAAATATCTTTAGGTAGTAATTGCTTTC                                                   \\
Basic extension  & 4{[}713{]}1{[}720{]}       & AAGACACCAAGCTTTGCCTGCAGGATTAAAAAATC                                            \\
Basic extension  & 4{[}1049{]}1{[}1056{]}     & AAAACAGACCGCCTGGCCCTGTATAACGAACATCA                                            \\
Basic extension  & 4{[}1091{]}1{[}1098{]}     & GTCAAAAGTTTGCCCCAGCAGCGCCGCTGCTGGTA                                            \\
Basic extension  & 4{[}608{]}1{[}615{]}       & GGTAAATTTCGCTATTACGCCATATGCAGTAGTAA                                            \\
Basic extension  & 2{[}636{]}0{[}623{]}       & TGCTTTGAATACCATTGAGATTCAACAT                                                   \\
Basic extension  & 2{[}1077{]}0{[}1064{]}     & AGGAATTGAGGAAGGAGTAGACTTTGAC                                                   \\
Basic extension  & 4{[}797{]}1{[}804{]}       & CATGATTGAAATTGTTATCCGAAGAGGAATTCAAC                                            \\
Basic extension  & 2{[}762{]}0{[}749{]}       & ATATCAAAATTATTACATTATAAGCGAA                                                   \\
Basic extension  & 4{[}860{]}1{[}867{]}       & GAACAAAGGGGTGCCTAATGAAAAAATCCATAACC                                            \\
Basic extension  & 4{[}671{]}1{[}678{]}       & AATTCATAGGGTTTTCCCAGTCATTTTTTTTTAAG                                            \\
Basic extension  & 4{[}818{]}1{[}825{]}       & CGGAATATTCCACACAACATAGCGGATTAACGCCA                                            \\
Basic extension  & 4{[}419{]}1{[}426{]}       & TCAGACTCACGTTGGTGTAGAAACATCCATCATAA                                            \\
Basic extension  & 2{[}405{]}0{[}392{]}       & TCCAGACGTTAGTACTTAGCCAAAGAAT                                                   \\
Basic extension  & 4{[}440{]}1{[}447{]}       & GAATCAAATCGTAACCGTGCATCTACTACCAACTT                                            \\
Basic extension  & 2{[}594{]}0{[}581{]}       & TTCATTTCAATTACCTTGCCCGTTTCAT                                                   \\
Basic extension  & 5{[}959{]}0{[}959{]}       & GCGCGGGGAGAGGCGAATCCTGAGAAGA                                                   \\
Basic extension  & 1{[}490{]}0{[}476{]}       & CTGGCTGTGGAAACAGTACCCAGTACAAACCAGGCTCATTTG                                     \\
Basic extension  & 4{[}545{]}1{[}552{]}       & TGGGAATGGCAAAGCGCCATTCGAACGATCAACGT                                            \\
Basic extension  & 4{[}1007{]}1{[}1014{]}     & CTGAACATTTCTTTTCACCAGAGGAGGCACGCAAA                                            \\
Basic extension  & 2{[}888{]}0{[}875{]}       & ACAAAGAAACCACCACCAGACAATGACC                                                   \\
Basic extension  & 4{[}923{]}1{[}930{]}       & AAACAATCGGGAAACCTGTCGAATATTCTTTTGCC                                            \\
Basic extension  & 4{[}398{]}1{[}405{]}       & TCGGCATATTGACCGTAATGGGCAAGGCGGAACGA                                            \\
Basic extension  & 4{[}902{]}1{[}909{]}       & TATCTTAGCTCACTGCCCGCTAAATGCTGAGAGGC                                            \\
Basic extension  & 2{[}804{]}0{[}791{]}       & TTTGGATTATACTTATACCACAGCCCGA                                                   \\
Basic extension  & 4{[}1175{]}1{[}1182{]}     & TTTCCAGTAGGGTTGAGTGTTAGAAAGCCGTCTGA                                            \\
Basic extension  & 2{[}1161{]}0{[}1148{]}     & GAAAAATCTAAAGCTGGAAATGCTGGCA                                                   \\
Basic extension  & 2{[}930{]}0{[}917{]}       & TTATTAATTTTAAAAAAGAAGATTGAAT                                                   \\
Basic extension  & 2{[}573{]}0{[}560{]}       & AAAGAAGATGATGACTGCTCAGATTCCC                                                   \\
Basic extension  & 2{[}783{]}0{[}770{]}       & ATGGAAGGGTTAGATTCATCACGCGTTT                                                   \\
Basic extension  & 2{[}867{]}0{[}854{]}       & GCGGAATTATCATCACACTATAGGTCTT                                                   \\
Basic extension  & 2{[}426{]}0{[}413{]}       & GATCTAAAGTTTTGACGGTCAAATAAAT                                                   \\
Basic extension  & 2{[}468{]}0{[}455{]}       & CGCCTGTAGCATTCGGACAGAAAGGTGG                                                   \\
Basic extension  & 4{[}524{]}1{[}531{]}       & TCACCAGCGCTTCTGGTGCCGACCATTAACCGGAT                                            \\
Basic extension  & 2{[}741{]}0{[}728{]}       & AAAACAGAAATAAAATAAAACAACTCCA                                                   \\
Basic extension  & 4{[}566{]}1{[}573{]}       & CCGTCACCAGGCTGCGCAACTAACAGTTTTCAGTG                                            \\
Basic extension  & 4{[}734{]}1{[}741{]}       & GCAACATCTCTAGAGGATCCCGGAAGCAGAACTAA                                            \\
Basic extension  & 2{[}531{]}0{[}518{]}       & ACATTTAACAATTTGACAAGAGATACAT                                                   \\
Basic extension  & 2{[}615{]}0{[}602{]}       & AAATCGCGCAGAGGAGAACGAACTAAAG                                                   \\
Basic extension  & 2{[}1182{]}0{[}1169{]}     & CGCTGAGAGCCAGCGCTCAATGAAAGGA                                                   \\
Basic extension  & 4{[}776{]}1{[}783{]}       & CGCAGTAGGTCATAGCTGTTTCAAATATGTTGAGA                                            \\
Basic extension  & 4{[}461{]}1{[}468{]}       & GCACCGTGTTTGAGGGGACGAAGCTGAATGAACGG                                            \\
Basic extension  & 2{[}846{]}0{[}833{]}       & TGATTATCAGATGATTACGAGTAGTCAG                                                   \\
Basic extension  & 2{[}972{]}4{[}959{]}       & ACAAACAATTCGACAACTCGTACATGTAATTTAGGATAACCC                                     \\
Basic extension  & 2{[}1014{]}0{[}1001{]}     & TCAATAGATAATACGTCCATCCGATTAA                                                   \\
Basic extension  & 4{[}839{]}1{[}846{]}       & ACCGAGGGAAGCATAAAGTGTACTATTAGCATAGT                                            \\
Basic extension  & 4{[}1133{]}1{[}1140{]}     & TTATTTAAAATCGGCAAAATCCGGTCACAGGAAAA                                            \\
Basic extension  & 2{[}825{]}0{[}812{]}       & TCATCAATATAATCGATACATGCATCAA                                                   \\
Basic extension  & 4{[}1154{]}1{[}1161{]}     & GTTACAAAATCAAAAGAATAGCTAGGGCACCTACA                                            \\
Basic extension  & 4{[}482{]}1{[}489{]}       & CCAATGAATCGGCCTCAGGAATATATTTGCATAGG                                            \\
Basic extension  & 2{[}678{]}0{[}665{]}       & GTACCTTTTACATCTATGCGAGCGGATG                                                   \\
Basic extension  & 2{[}993{]}0{[}980{]}       & GATTTAGAAGTATTGGCCACCGGAACGG                                                   \\
Basic extension  & 2{[}384{]}0{[}371{]}       & TTTCTGTATGGGATTCCGCGAAATAAAG                                                   \\
Basic extension  & 2{[}363{]}0{[}350{]}       & AACAACTTTCAACAGCCTGATGCTAAAT                                                   \\
Basic extension  & 2{[}447{]}0{[}434{]}       & AGCCCTCATAGTTAGAACTGAATAGTAG                                                   \\
Basic extension  & 2{[}699{]}0{[}686{]}       & TCAGATGAATATACTCATTATTTTTGAT                                                   \\
Basic extension  & 4{[}881{]}1{[}888{]}       & AAGAAAAAACTCACATTAATTAAACGAGGACGATA                                            \\
Basic extension  & 4{[}986{]}1{[}993{]}       & TTGAGCGGTATTGGGCGCCAGTTAGACAGAGTAAA                                            \\
Basic extension  & 4{[}650{]}1{[}657{]}       & CCAAAGAGCGATTAAGTTGGGGCTTAATATTGTGA                                            \\
Basic extension  & 4{[}356{]}1{[}363{]}       & TTTTCATCGAGTAACAACCCGGCATAAAAAATTGT                                            \\
Basic extension  & 1{[}952{]}1{[}972{]}       & TTTAGACTGGTGTTTTTATAA                                                          \\
Basic extension  & 2{[}657{]}0{[}644{]}       & ACAATAACGGATTCTTTAATCTGCTGAA                                                   \\
Basic extension  & 2{[}909{]}0{[}896{]}       & GTAACATTATCATTAAATAGCTTAAACA                                                   \\
Basic extension  & 2{[}1119{]}0{[}1106{]}     & CCCTCAATCAATATGAACAATCGCCGCG                                                   \\
Basic extension  & 4{[}377{]}1{[}384{]}       & CCCTTATCTCCGTGGGAACAAATTAAGCCCTGCTC                                            \\
Basic extension  & 4{[}1028{]}1{[}1035{]}     & CGGGAGAGGCAACAGCTGATTGAATCAGAATACTT                                            \\
Basic extension  & 4{[}503{]}1{[}510{]}       & TTAGCAACTCCAGCCAGCTTTATGGTCATCAAGAG                                            \\
Basic extension  & 2{[}510{]}0{[}497{]}       & ATTACCTTTTTTAAACCTTCAATAACCT                                                   \\
Basic extension  & 4{[}755{]}1{[}762{]}       & GAAAATACGAGCTCGAATTCGAGCTTCATACAGGT                                            \\
Basic extension  & 4{[}1070{]}1{[}1077{]}     & CTTTACATGCAGCAAGCGGTCATGGTTGAGAACTC                                            \\
Basic extension  & 2{[}1098{]}0{[}1085{]}     & GTTGGCAAATCAACCGGCCTTACAGGGC                                                   \\
Basic extension  & 4{[}692{]}1{[}699{]}       & ATTTTGTTTGTAAAACGACGGTTGCTCCACCAGTC                                            \\
Basic extension  & 2{[}1035{]}0{[}1022{]}     & ACAACTAATAGATTTTGTAGCAGCGGGA                                                   \\
Basic extension  & 3{[}100{]}3{[}125{]}       & CATGGCTTTTGATGATACAGGAGTGT                                                     \\
Basic extension  & 0{[}139{]}3{[}132{]}       & CGGAGAGAGCATGTAAGCGCAGTCTCTGACTGGTA                                            \\
Basic extension  & 0{[}118{]}4{[}112{]}       & AGAGATCATGAACGCGTTCCA                                                          \\
Basic extension  & 4{[}125{]}1{[}132{]}       & AATTTACGTAATCGTAAAACTGGTAGCTAGCGAAA                                            \\
Basic extension  & 2{[}132{]}2{[}115{]}       & GCTGAGGCTTGCAGGGAG                                                             \\
Basic extension  & 1{[}115{]}0{[}119{]}       & TCACCCTCAGCATTTTTG                                                             \\
Marker extension & 1{[}1183{]}3{[}1196{]} & taagtgagacccgtacatatAATGGATAGTGCCACAAGAACGGGTATTtaagtgagacccgtacatat           \\
Marker extension & 0{[}1189{]}3{[}1182{]} & taagtgagacccgtacatatGAAGGGAGTTCCAGCGCTAACGAGCGTCATCATTCtaagtgagacccgtacatat    \\
Marker extension & 0{[}1168{]}3{[}1161{]} & taagtgagacccgtacatatGCGGGCGCCCGAGAAGCCTAATTTGCCAAATAATCtaagtgagacccgtacatat    \\
Marker extension & 0{[}1126{]}3{[}1119{]} & taagtgagacccgtacatatGTAACCAGGTTCCGTCCCAATCCAAATAAATAATAtaagtgagacccgtacatat    \\
Marker extension & 1{[}1120{]}3{[}1133{]} & taagtgagacccgtacatatCCAGCCATATCAAATCCCATCCTAATTTtaagtgagacccgtacatat           \\
Marker extension & 1{[}1162{]}3{[}1175{]} & taagtgagacccgtacatatTTTTGACAGCAAATGGCTGTCTTTCCTTtaagtgagacccgtacatat           \\
Marker extension & 0{[}1210{]}3{[}1203{]} & taagtgagacccgtacatatCCGGCGACCACTATTTTTATCCTGAATCAAACCAAtaagtgagacccgtacatat    \\
Marker extension & 1{[}1141{]}3{[}1154{]} & taagtgagacccgtacatatACGCTCAATCACCTTGTAGAAACCAATCtaagtgagacccgtacatat           \\
Marker extension & 0{[}1147{]}3{[}1140{]} & taagtgagacccgtacatatAGTGTAGCCTTATAAATAAACAGCCATAACGAGCAtaagtgagacccgtacatat    \\
Marker extension & 1{[}1267{]}3{[}1280{]} & taagtgagacccgtacatatTGACCTGAACATCGCCAATAGCAAGCAAtaagtgagacccgtacatat           \\
Marker extension & 1{[}1204{]}3{[}1217{]} & taagtgagacccgtacatatGATTCACAGTATTAGTACCGCACTCATCtaagtgagacccgtacatat           \\
Marker extension & 1{[}1246{]}3{[}1259{]} & taagtgagacccgtacatatCCAACAGGAACGAATCGTAGGAATCATTtaagtgagacccgtacatat           \\
Marker extension & 0{[}1273{]}3{[}1266{]} & taagtgagacccgtacatatTGCCGTACCACTACCGACTTGCGGGAGGACCGCGCtaagtgagacccgtacatat    \\
Marker extension & 1{[}1225{]}3{[}1238{]} & taagtgagacccgtacatatGTAATAATAAAACAAGCAAGCCGTTTTTtaagtgagacccgtacatat           \\
Marker extension & 0{[}1231{]}3{[}1224{]} & taagtgagacccgtacatatTTTAGAGTCCAACGCTATTTTGCACCCAGAGAACAtaagtgagacccgtacatat    \\
Marker extension & 0{[}1252{]}3{[}1245{]} & taagtgagacccgtacatatAACCCTAACCGTCTGCCTTAAATCAAGAATTTTCAtaagtgagacccgtacatat    \\
Marker extension & 1{[}1288{]}3{[}1310{]} & taagtgagacccgtacatatCGTGGCATGCGCGAATAGAAGGCTTATCCGGTATTTTtaagtgagacccgtacatat  \\
Marker extension & 0{[}1296{]}1{[}1287{]} & taagtgagacccgtacatatTTAAGTTTTTTGGGAAGAATAtaagtgagacccgtacatat                  \\
Marker extension & 4{[}1310{]}3{[}1287{]} & taagtgagacccgtacatatTTTTCTAAGAACGCGAGGCGTTTTAGCGATCAGATtaagtgagacccgtacatat    \\
Marker extension & 4{[}1280{]}5{[}1296{]} & taagtgagacccgtacatatAACCTCCGTGAACCATCACCCAAATCTTtaagtgagacccgtacatat           \\
Marker extension & 2{[}1315{]}1{[}1315{]} & taagtgagacccgtacatatTTTGGCTATTAGTCTTTAACAGACAATATTTTTGAATTtaagtgagacccgtacatat \\
Marker dye ext. & - & ATTO655-TT-ATATGTACGGGTCTCACTTA \\
\end{longtable}

\begin{longtable}{lll}
\caption{Extension NO AuNR staples and AuNR binder staples} \\
\toprule
Type & Name & Sequence \\
\midrule
\endfirsthead

\toprule
Type & Name & Sequence \\
\midrule
\endhead

\midrule
\multicolumn{3}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
Basic\_no\_AuNR  & 2{[}195{]}0{[}182{]}       & ATACCGATAGTTGCAAGACTTAAATCAC                                                   \\
Basic\_no\_AuNR  & 4{[}188{]}1{[}195{]}       & TGGCCTTACAGGAAGATTGTAGACAGTCTTTCATG                                            \\
Basic\_no\_AuNR  & 4{[}230{]}1{[}237{]}       & CCGCCGCATATTTTGTTAAAAGTAATGTCCACTAC                                            \\
Basic\_no\_AuNR  & 2{[}237{]}0{[}224{]}       & GTTTATCAGCTTGCCGTAATGGTAGGTA                                                   \\
Basic\_no\_AuNR  & 2{[}321{]}0{[}308{]}       & CAACTAAAGGAATTATACCAATTTGCGG                                                   \\
Basic\_no\_AuNR  & 4{[}251{]}1{[}258{]}       & CCACCAGTAAATTTTTGTTAATATTTTAAAAACGA                                            \\
Basic\_no\_AuNR  & 2{[}279{]}0{[}266{]}       & TCTCCAAAAAAAAGAAAAGAATTAGAAC                                                   \\
Basic\_no\_AuNR  & 2{[}300{]}0{[}287{]}       & ATAATTTTTTCACGCATCTTTTCAACGC                                                   \\
Basic\_no\_AuNR  & 4{[}209{]}1{[}216{]}       & GGTTGAGATATTTAAATTGTAAAAAGGGAAACGGG                                            \\
Basic\_no\_AuNR  & 2{[}216{]}0{[}203{]}       & GTGAATTTCTTAAATTCCATTTGAGAAA                                                   \\
Basic\_no\_AuNR  & 4{[}272{]}1{[}279{]}       & GAGCCACCATTTTTTAACCAAAAAATTTTACACTA                                            \\
Basic\_no\_AuNR  & 2{[}258{]}0{[}245{]}       & AAGGAGCCTTTAATCCAACCTAATGCAA                                                   \\
Basic\_no\_AuNR  & 4{[}314{]}1{[}321{]}       & CCGCCTCCTGGCCTTCCTGTATAATACTGCGCGAA                                            \\
Basic\_no\_AuNR  & 4{[}335{]}1{[}342{]}       & GAACCAGTTCATCAACATTAAACCAAAAAGATTTG                                            \\
Basic\_no\_AuNR  & 2{[}342{]}0{[}329{]}       & CGGAGTGAGAATAGACAACGGACATTAT                                                   \\
Basic\_no\_AuNR  & 4{[}293{]}1{[}300{]}       & CCCTCAGGCCATCAAAAATAACTTTATTGACCCCC                                            \\
AuNR\_binders    & 2{[}216{]}7{[}210{]}       & GTGAATTTCTTAAATTCCATTTGAGAAAAAAAAAAA                                           \\
AuNR\_binders    & 4{[}293{]}8{[}293{]}       & CCCTCAGGCCATCAAAAATAACTTTATTGACCCCCAAAAAAAA                                    \\
AuNR\_binders    & 4{[}251{]}8{[}251{]}       & CCACCAGTAAATTTTTGTTAATATTTTAAAAACGAAAAAAAAA                                    \\
AuNR\_binders    & 4{[}209{]}8{[}209{]}       & GGTTGAGATATTTAAATTGTAAAAAGGGAAACGGGAAAAAAAA                                    \\
AuNR\_binders    & 2{[}279{]}7{[}273{]}       & TCTCCAAAAAAAAGAAAAGAATTAGAACAAAAAAAA                                           \\
AuNR\_binders    & 2{[}195{]}7{[}189{]}       & ATACCGATAGTTGCAAGACTTAAATCACAAAAAAAA                                           \\
AuNR\_binders    & 4{[}335{]}8{[}335{]}       & GAACCAGTTCATCAACATTAAACCAAAAAGATTTGAAAAAAAA                                    \\
AuNR\_binders    & 2{[}342{]}7{[}336{]}       & CGGAGTGAGAATAGACAACGGACATTATAAAAAAAA                                           \\
AuNR\_binders    & 4{[}272{]}8{[}272{]}       & GAGCCACCATTTTTTAACCAAAAAATTTTACACTAAAAAAAAA                                    \\
AuNR\_binders    & 4{[}188{]}8{[}188{]}       & TGGCCTTACAGGAAGATTGTAGACAGTCTTTCATGAAAAAAAA                                    \\
AuNR\_binders    & 2{[}300{]}7{[}294{]}       & ATAATTTTTTCACGCATCTTTTCAACGCAAAAAAAA                                           \\
AuNR\_binders    & 4{[}314{]}8{[}314{]}       & CCGCCTCCTGGCCTTCCTGTATAATACTGCGCGAAAAAAAAAA                                    \\
AuNR\_binders    & 2{[}321{]}7{[}315{]}       & CAACTAAAGGAATTATACCAATTTGCGGAAAAAAAA                                           \\
AuNR\_binders    & 2{[}237{]}7{[}231{]}       & GTTTATCAGCTTGCCGTAATGGTAGGTAAAAAAAAA                                           \\
AuNR\_binders    & 2{[}258{]}7{[}252{]}       & AAGGAGCCTTTAATCCAACCTAATGCAAAAAAAAAA                                           \\
AuNR\_binders    & 4{[}230{]}8{[}230{]}       & CCGCCGCATATTTTGTTAAAAGTAATGTCCACTACAAAAAAAA                                    \\     
\end{longtable}
